Possible Detection of a Higgs Boson at Higher Luminosity Hadron Colliders

We have examined how a Standard Model or Supersymmetric Higgs boson h might be detected at possible hadron colliders. The channels W(to ell nu)h(to b b~), Z(to ell ell~)h(to b b~) and W/Z(to jets)h(to tau+ tau-) are most useful. The results imply that h with mass M_h can be detected or excluded for M_h between about 80--130 GeV at any hadron collider with energy greater or similar to 2 TeV and an integrated luminosity greater or similar to 10 fb^{-1}; high luminosity is the essential requirement. We comment on measuring $h$ couplings and branching ratios.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: paw.pst (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 94/06/01   16.45
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw
 /xs 0 def
(b)
 /Times-Roman   84 stwn
(-)
 /Symbol   84 stwn
(b)
 /Times-Roman   84 stwn
( Mass \(GeV\))
 /Times-Roman   84 stwn
 gsave 1112 507
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   84 sf 0    0 m
(b)
 show
 currentpoint pop 0 t
 /Symbol findfont   84 sf 0    0 m
(-)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(b)
 show
 currentpoint pop 0 t
 gsave /Times-Roman findfont   84 sf
(b)
 dup length 1 sub 1 getinterval
 stringwidth pop 2 div neg    0 rm
 /Times-Roman findfont   59 sf 0   59 rm
(\261)
 stringwidth pop 2 div neg 0 rm
(\261)
 show gr
 /Times-Roman findfont   84 sf 0    0 m
( Mass \(GeV\))
 show
 gr
 /xs 0 def
(R)
 /Special   84 stwn
(s = 2 TeV, p)
 /Times-Roman   84 stwn
(-)
 /Symbol   84 stwn
(p)
 /Times-Roman   84 stwn
 gsave 1112 2508
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Special findfont   84 sf 0    0 m
(R)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(s = 2 TeV, p)
 show
 currentpoint pop 0 t
 /Symbol findfont   84 sf 0    0 m
(-)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(p)
 show
 currentpoint pop 0 t
 gsave /Times-Roman findfont   84 sf
(p)
 dup length 1 sub 1 getinterval
 stringwidth pop 2 div neg    0 rm
 /Times-Roman findfont   59 sf 0   59 rm
(\261)
 stringwidth pop 2 div neg 0 rm
(\261)
 show gr
 gr
 /xs 0 def
(Background Subtracted)
 /Times-Roman   68 stwn
 gsave 1112 2365
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(Background Subtracted)
 show
 gr
 /xs 0 def
(Number of Events for 30 fb)
 /Times-Roman   84 stwn
(-1)
 /Times-Roman   59 stwn
 gsave 72 1572
 t  90 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   84 sf 0    0 m
(Number of Events for 30 fb)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   59 sf 0   42 m
(-1)
 show
 gr
 1779 1778 222 683 bl 222 979 m 222 683 l 258 683 l 258 954 l 293 954 l 293
1397
 l 329 1397 l 329 1438 l 365 1438 l 365 683 l 400 683 l 436 683 l 471 683 l 471
 1152 l 507 1152 l 507 1402 l 542 1402 l 542 1003 l 578 1003 l 578 880 l 614
880
 l 614 1426 l 649 1426 l 649 1241 l 685 1241 l 685 683 l 720 683 l 720 935 l
756
 935 l 756 1401 l 791 1401 l 791 2078 l 827 2078 l 827 1420 l 863 1420 l 863
 2126 l 898 2126 l 898 2151 l 934 2151 l 934 2342 l 969 2342 l 969 2013 l 1005
 2013 l 1005 1437 l 1040 1437 l 1040 1321 l 1076 1321 l 1076 1578 l 1112 1578 l
 1112 1588 l 1147 1588 l 1147 717 l 1183 717 l 1183 1713 l 1218 1713 l 1218 924
 l 1254 924 l 1254 683 l 1289 683 l 1289 1024 l 1325 1024 l 1325 1048 l 1360
 1048 l 1360 727 l 1396 727 l 1396 1197 l 1432 1197 l 1432 871 l 1467 871 l
1467
 1097 l 1503 1097 l 1503 958 l 1538 958 l 1538 683 l 1574 683 l 1574 1401 l
1609
 1401 l 1609 683 l 1645 683 l 1645 1022 l 1681 1022 l 1681 889 l 1716 889 l
1716
 1079 l 1752 1079 l 1752 944 l 1787 944 l 1787 829 l 1823 829 l 1823 1106 l
1858
 1106 l 1858 1083 l 1894 1083 l 1894 929 l 1930 929 l 1930 1030 l 1965 1030 l
 1965 979 l 2001 979 l 2001 979 l s 222 979 m 222 979 l 231 979 l 240 979 l 249
 979 l 258 979 l 267 979 l 276 979 l 285 979 l 294 979 l 303 979 l 312 979 l
321
 979 l 330 979 l 339 979 l 348 979 l 357 979 l 366 979 l 375 979 l 384 979 l
393
 979 l 402 979 l 411 979 l 420 979 l 429 979 l 438 979 l 447 979 l 456 979 l
465
 979 l 474 979 l 483 979 l 492 979 l 501 979 l 510 979 l 519 980 l 528 980 l
537
 980 l 546 980 l 555 981 l 564 981 l 573 982 l 582 983 l 591 985 l 600 986 l
609
 988 l 618 991 l 626 995 l 635 999 l 644 1005 l 653 1012 l 662 1020 l 671 1030
l
 680 1043 l 689 1057 l 698 1075 l 707 1095 l 716 1118 l 725 1145 l 734 1175 l
 743 1209 l 752 1248 l 761 1290 l 770 1336 l 779 1386 l 788 1439 l 797 1496 l
 806 1555 l 815 1616 l 824 1678 l 833 1741 l 842 1802 l 851 1863 l 860 1920 l
 869 1973 l 878 2022 l 887 2065 l 896 2101 l 905 2129 l 914 2150 l 923 2162 l
 932 2164 l 941 2158 l 950 2144 l 959 2120 l 968 2089 l 977 2050 l 986 2005 l
 995 1955 l 1004 1900 l 1013 1841 l 1022 1780 l 1031 1718 l 1040 1656 l 1049
 1594 l 1058 1534 l 1067 1475 l 1076 1420 l 1085 1368 l 1094 1319 l 1103 1274 l
 1112 1234 l 1120 1197 l 1129 1164 l 1138 1135 l 1147 1109 l 1156 1087 l 1165
 1068 l 1174 1052 l 1183 1038 l 1192 1027 l 1201 1017 l 1210 1009 l 1219 1003 l
 1228 998 l 1237 994 l 1246 990 l 1255 988 l 1264 986 l 1273 984 l 1282 983 l
 1291 982 l 1300 981 l 1309 981 l 1318 980 l 1327 980 l 1336 980 l 1345 980 l
 1354 979 l 1363 979 l 1372 979 l 1381 979 l 1390 979 l 1399 979 l 1408 979 l
 1417 979 l 1426 979 l 1435 979 l 1444 979 l 1453 979 l 1462 979 l 1471 979 l
 1480 979 l 1489 979 l 1498 979 l 1507 979 l 1516 979 l 1525 979 l 1534 979 l
 1543 979 l 1552 979 l 1561 979 l 1570 979 l 1579 979 l 1588 979 l 1597 979 l
 1606 979 l 1614 979 l 1623 979 l 1632 979 l 1641 979 l 1650 979 l 1659 979 l
 1668 979 l 1677 979 l 1686 979 l 1695 979 l 1704 979 l 1713 979 l 1722 979 l
 1731 979 l 1740 979 l 1749 979 l 1758 979 l 1767 979 l 1776 979 l 1785 979 l
 1794 979 l 1803 979 l 1812 979 l 1821 979 l 1830 979 l 1839 979 l 1848 979 l
 1857 979 l 1866 979 l 1875 979 l 1884 979 l 1893 979 l 1902 979 l 1911 979 l
 1920 979 l 1929 979 l 1938 979 l 1947 979 l 1956 979 l 1965 979 l 1974 979 l
 1983 979 l 1992 979 l 2001 979 l s 222 683 m 222 2461 l s 256 683 m 222 683 l
s
 239 757 m 222 757 l s 239 831 m 222 831 l s 239 905 m 222 905 l s 256 979 m
222
 979 l s 239 1053 m 222 1053 l s 239 1127 m 222 1127 l s 239 1201 m 222 1201 l
s
 256 1276 m 222 1276 l s 239 1350 m 222 1350 l s 239 1424 m 222 1424 l s 239
 1498 m 222 1498 l s 256 1572 m 222 1572 l s 239 1646 m 222 1646 l s 239 1720 m
 222 1720 l s 239 1794 m 222 1794 l s 256 1868 m 222 1868 l s 239 1943 m 222
 1943 l s 239 2017 m 222 2017 l s 239 2091 m 222 2091 l s 256 2165 m 222 2165 l
 s 239 2239 m 222 2239 l s 239 2313 m 222 2313 l s 239 2387 m 222 2387 l s 256
 2461 m 222 2461 l s
 /xs 0 def
(-20)
 /Times-Roman   47 stwn
 gsave 178 667
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(-20)
 show
 gr
 /xs 0 def
(0)
 /Times-Roman   47 stwn
 gsave 178 964
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(20)
 /Times-Roman   47 stwn
 gsave 178 1260
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(20)
 show
 gr
 /xs 0 def
(40)
 /Times-Roman   47 stwn
 gsave 178 1556
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(40)
 show
 gr
 /xs 0 def
(60)
 /Times-Roman   47 stwn
 gsave 178 1853
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(60)
 show
 gr
 /xs 0 def
(80)
 /Times-Roman   47 stwn
 gsave 178 2149
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(80)
 show
 gr
 /xs 0 def
(100)
 /Times-Roman   47 stwn
 gsave 178 2446
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(100)
 show
 gr
 222 683 m 2001 683 l s 222 716 m 222 683 l s 258 699 m 258 683 l s 293 699 m
 293 683 l s 329 699 m 329 683 l s 365 699 m 365 683 l s 400 716 m 400 683 l s
 436 699 m 436 683 l s 471 699 m 471 683 l s 507 699 m 507 683 l s 542 699 m
542
 683 l s 578 716 m 578 683 l s 614 699 m 614 683 l s 649 699 m 649 683 l s 685
 699 m 685 683 l s 720 699 m 720 683 l s 756 716 m 756 683 l s 791 699 m 791
683
 l s 827 699 m 827 683 l s 863 699 m 863 683 l s 898 699 m 898 683 l s 934 716
m
 934 683 l s 969 699 m 969 683 l s 1005 699 m 1005 683 l s 1040 699 m 1040 683
l
 s 1076 699 m 1076 683 l s 1112 716 m 1112 683 l s 1147 699 m 1147 683 l s 1183
 699 m 1183 683 l s 1218 699 m 1218 683 l s 1254 699 m 1254 683 l s 1289 716 m
 1289 683 l s 1325 699 m 1325 683 l s 1360 699 m 1360 683 l s 1396 699 m 1396
 683 l s 1432 699 m 1432 683 l s 1467 716 m 1467 683 l s 1503 699 m 1503 683 l
s
 1538 699 m 1538 683 l s 1574 699 m 1574 683 l s 1609 699 m 1609 683 l s 1645
 716 m 1645 683 l s 1681 699 m 1681 683 l s 1716 699 m 1716 683 l s 1752 699 m
 1752 683 l s 1787 699 m 1787 683 l s 1823 716 m 1823 683 l s 1858 699 m 1858
 683 l s 1894 699 m 1894 683 l s 1930 699 m 1930 683 l s 1965 699 m 1965 683 l
s
 2001 716 m 2001 683 l s
 /xs 0 def
(50)
 /Times-Roman   47 stwn
 gsave 222 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(50)
 show
 gr
 /xs 0 def
(60)
 /Times-Roman   47 stwn
 gsave 400 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(60)
 show
 gr
 /xs 0 def
(70)
 /Times-Roman   47 stwn
 gsave 578 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(70)
 show
 gr
 /xs 0 def
(80)
 /Times-Roman   47 stwn
 gsave 756 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(80)
 show
 gr
 /xs 0 def
(90)
 /Times-Roman   47 stwn
 gsave 934 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(90)
 show
 gr
 /xs 0 def
(100)
 /Times-Roman   47 stwn
 gsave 1112 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(110)
 /Times-Roman   47 stwn
 gsave 1289 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(110)
 show
 gr
 /xs 0 def
(120)
 /Times-Roman   47 stwn
 gsave 1467 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(120)
 show
 gr
 /xs 0 def
(130)
 /Times-Roman   47 stwn
 gsave 1645 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(130)
 show
 gr
 /xs 0 def
(140)
 /Times-Roman   47 stwn
 gsave 1823 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(140)
 show
 gr
 /xs 0 def
(150)
 /Times-Roman   47 stwn
 gsave 2001 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(150)
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-2.0
%%Title: tau2.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 94/06/03   10.07
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw
 /xs 0 def
(t)
 /Symbol   84 stwn
(+)
 /Symbol   59 stwn
(t)
 /Symbol   84 stwn
(-)
 /Symbol   59 stwn
( Mass \(GeV\))
 /Times-Roman   84 stwn
 gsave 1112 507
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Symbol findfont   84 sf 0    0 m
(t)
 show
 currentpoint pop 0 t
 /Symbol findfont   59 sf 0   42 m
(+)
 show
 currentpoint pop 0 t
 /Symbol findfont   84 sf 0    0 m
(t)
 show
 currentpoint pop 0 t
 /Symbol findfont   59 sf 0   42 m
(-)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
( Mass \(GeV\))
 show
 gr
 /xs 0 def
(R)
 /Special   84 stwn
(s = 2 TeV, p)
 /Times-Roman   84 stwn
(-)
 /Symbol   84 stwn
(p)
 /Times-Roman   84 stwn
 gsave 1112 2522
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Special findfont   84 sf 0    0 m
(R)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(s = 2 TeV, p)
 show
 currentpoint pop 0 t
 /Symbol findfont   84 sf 0    0 m
(-)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(p)
 show
 currentpoint pop 0 t
 gsave /Times-Roman findfont   84 sf
(p)
 dup length 1 sub 1 getinterval
 stringwidth pop 2 div neg    0 rm
 /Times-Roman findfont   59 sf 0   59 rm
(\261)
 stringwidth pop 2 div neg 0 rm
(\261)
 show gr
 gr
 /xs 0 def
(Background Subtracted)
 /Times-Roman   68 stwn
 gsave 1112 2320
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(Background Subtracted)
 show
 gr
 /xs 0 def
(Number of Events for 30 fb)
 /Times-Roman   84 stwn
(-1)
 /Times-Roman   59 stwn
 gsave 94 1572
 t  90 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   84 sf 0    0 m
(Number of Events for 30 fb)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   59 sf 0   42 m
(-1)
 show
 gr
 1779 1778 222 683 bl 222 979 m 222 1870 l 267 1870 l 267 683 l 311 683 l 356
 683 l 356 1341 l 400 1341 l 400 683 l 445 683 l 445 1236 l 489 1236 l 489 683
l
 534 683 l 534 1599 l 578 1599 l 578 1260 l 622 1260 l 622 1702 l 667 1702 l
667
 1432 l 711 1432 l 711 1643 l 756 1643 l 756 2014 l 800 2014 l 800 1909 l 845
 1909 l 845 1067 l 889 1067 l 889 1910 l 934 1910 l 934 1799 l 978 1799 l 978
 1739 l 1023 1739 l 1023 1271 l 1067 1271 l 1067 1971 l 1112 1971 l 1112 2131 l
 1156 2131 l 1156 804 l 1200 804 l 1200 1236 l 1245 1236 l 1245 1878 l 1289
1878
 l 1289 1125 l 1334 1125 l 1334 1610 l 1378 1610 l 1378 976 l 1423 976 l 1423
 783 l 1467 783 l 1467 1290 l 1512 1290 l 1512 897 l 1556 897 l 1556 1332 l
1601
 1332 l 1601 683 l 1645 683 l 1645 1048 l 1689 1048 l 1689 1043 l 1734 1043 l
 1734 683 l 1778 683 l 1778 1140 l 1823 1140 l 1823 968 l 1867 968 l 1867 937 l
 1912 937 l 1912 1048 l 1956 1048 l 1956 979 l 2001 979 l s 245 1052 m 289 1067
 l 333 1084 l 370 1101 l 378 1105 l 412 1123 l 422 1129 l 455 1149 l 467 1158 l
 498 1180 l 511 1191 l 541 1216 l 556 1229 l 584 1257 l 600 1273 l 629 1305 l
 645 1323 l 674 1360 l 689 1378 l 722 1423 l 734 1439 l 778 1503 l 823 1568 l
 861 1624 l 867 1632 l 895 1669 l 911 1689 l 935 1715 l 951 1730 l 956 1734 l
 971 1746 l 984 1754 l 997 1760 l 1000 1761 l 1015 1765 l 1027 1766 l 1039 1765
 l 1045 1764 l 1059 1758 l 1071 1751 l 1083 1742 l 1089 1736 l 1101 1723 l 1113
 1707 l 1126 1688 l 1134 1675 l 1145 1654 l 1159 1626 l 1175 1591 l 1178 1583 l
 1191 1552 l 1209 1504 l 1223 1469 l 1267 1344 l 1300 1255 l 1312 1225 l 1330
 1182 l 1342 1154 l 1354 1130 l 1356 1125 l 1371 1099 l 1383 1079 l 1396 1060 l
 1401 1054 l 1413 1040 l 1427 1026 l 1442 1013 l 1445 1011 l 1458 1003 l 1477
 995 l 1489 990 l 1507 986 l 1534 982 l 1558 980 l 1578 980 l 1623 979 l 1667
 979 l 1712 979 l 1756 979 l 1801 979 l 1845 979 l 1890 979 l 1934 979 l 1978
 979 l s 222 683 m 222 2461 l s 256 683 m 222 683 l s 239 742 m 222 742 l s 239
 801 m 222 801 l s 239 861 m 222 861 l s 239 920 m 222 920 l s 256 979 m 222
979
 l s 239 1038 m 222 1038 l s 239 1098 m 222 1098 l s 239 1157 m 222 1157 l s
239
 1216 m 222 1216 l s 256 1276 m 222 1276 l s 239 1335 m 222 1335 l s 239 1394 m
 222 1394 l s 239 1453 m 222 1453 l s 239 1513 m 222 1513 l s 256 1572 m 222
 1572 l s 239 1631 m 222 1631 l s 239 1691 m 222 1691 l s 239 1750 m 222 1750 l
 s 239 1809 m 222 1809 l s 256 1868 m 222 1868 l s 239 1928 m 222 1928 l s 239
 1987 m 222 1987 l s 239 2046 m 222 2046 l s 239 2106 m 222 2106 l s 256 2165 m
 222 2165 l s 239 2224 m 222 2224 l s 239 2283 m 222 2283 l s 239 2343 m 222
 2343 l s 239 2402 m 222 2402 l s 256 2461 m 222 2461 l s
 /xs 0 def
(-1)
 /Times-Roman   47 stwn
 gsave 178 667
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(-1)
 show
 gr
 /xs 0 def
(0)
 /Times-Roman   47 stwn
 gsave 178 964
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Roman   47 stwn
 gsave 178 1260
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Roman   47 stwn
 gsave 178 1556
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Roman   47 stwn
 gsave 178 1853
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Roman   47 stwn
 gsave 178 2149
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Times-Roman   47 stwn
 gsave 178 2446
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(5)
 show
 gr
 222 683 m 2001 683 l s 222 716 m 222 683 l s 267 699 m 267 683 l s 311 699 m
 311 683 l s 356 699 m 356 683 l s 400 699 m 400 683 l s 445 716 m 445 683 l s
 489 699 m 489 683 l s 534 699 m 534 683 l s 578 699 m 578 683 l s 622 699 m
622
 683 l s 667 716 m 667 683 l s 711 699 m 711 683 l s 756 699 m 756 683 l s 800
 699 m 800 683 l s 845 699 m 845 683 l s 889 716 m 889 683 l s 934 699 m 934
683
 l s 978 699 m 978 683 l s 1023 699 m 1023 683 l s 1067 699 m 1067 683 l s 1112
 716 m 1112 683 l s 1156 699 m 1156 683 l s 1200 699 m 1200 683 l s 1245 699 m
 1245 683 l s 1289 699 m 1289 683 l s 1334 716 m 1334 683 l s 1378 699 m 1378
 683 l s 1423 699 m 1423 683 l s 1467 699 m 1467 683 l s 1512 699 m 1512 683 l
s
 1556 716 m 1556 683 l s 1601 699 m 1601 683 l s 1645 699 m 1645 683 l s 1689
 699 m 1689 683 l s 1734 699 m 1734 683 l s 1778 716 m 1778 683 l s 1823 699 m
 1823 683 l s 1867 699 m 1867 683 l s 1912 699 m 1912 683 l s 1956 699 m 1956
 683 l s 2001 716 m 2001 683 l s
 /xs 0 def
(100)
 /Times-Roman   47 stwn
 gsave 222 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(105)
 /Times-Roman   47 stwn
 gsave 445 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(105)
 show
 gr
 /xs 0 def
(110)
 /Times-Roman   47 stwn
 gsave 667 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(110)
 show
 gr
 /xs 0 def
(115)
 /Times-Roman   47 stwn
 gsave 889 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(115)
 show
 gr
 /xs 0 def
(120)
 /Times-Roman   47 stwn
 gsave 1112 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(120)
 show
 gr
 /xs 0 def
(125)
 /Times-Roman   47 stwn
 gsave 1334 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(125)
 show
 gr
 /xs 0 def
(130)
 /Times-Roman   47 stwn
 gsave 1556 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(130)
 show
 gr
 /xs 0 def
(135)
 /Times-Roman   47 stwn
 gsave 1778 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(135)
 show
 gr
 /xs 0 def
(140)
 /Times-Roman   47 stwn
 gsave 2001 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(140)
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%!PS-Adobe-2.0
%%Title: significance.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 94/06/07   15.35
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw
 /xs 0 def
(R)
 /Special   84 stwn
(s = 2 TeV, p)
 /Times-Roman   84 stwn
(-)
 /Symbol   84 stwn
(p)
 /Times-Roman   84 stwn
 gsave 1112 2374
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Special findfont   84 sf 0    0 m
(R)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(s = 2 TeV, p)
 show
 currentpoint pop 0 t
 /Symbol findfont   84 sf 0    0 m
(-)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(p)
 show
 currentpoint pop 0 t
 gsave /Times-Roman findfont   84 sf
(p)
 dup length 1 sub 1 getinterval
 stringwidth pop 2 div neg    0 rm
 /Times-Roman findfont   59 sf 0   59 rm
(\261)
 stringwidth pop 2 div neg 0 rm
(\261)
 show gr
 gr
 /xs 0 def
(R)
 /Special   84 stwn
(s = 4 TeV, p)
 /Times-Roman   84 stwn
(-)
 /Symbol   84 stwn
(p)
 /Times-Roman   84 stwn
 gsave 1112 1781
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Special findfont   84 sf 0    0 m
(R)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(s = 4 TeV, p)
 show
 currentpoint pop 0 t
 /Symbol findfont   84 sf 0    0 m
(-)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(p)
 show
 gr
 /xs 0 def
(R)
 /Special   84 stwn
(s = 14 TeV, p)
 /Times-Roman   84 stwn
(-)
 /Symbol   84 stwn
(p)
 /Times-Roman   84 stwn
 gsave 1112 1189
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Special findfont   84 sf 0    0 m
(R)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(s = 14 TeV, p)
 show
 currentpoint pop 0 t
 /Symbol findfont   84 sf 0    0 m
(-)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
(p)
 show
 gr
 /xs 0 def
(M)
 /Times-Roman   84 stwn
(h)
 /Times-Roman   59 stwn
( \(GeV\))
 /Times-Roman   84 stwn
 gsave 1112 507
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   84 sf 0    0 m
(M)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   59 sf 0  -28 m
(h)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   84 sf 0    0 m
( \(GeV\))
 show
 gr
 /xs 0 def
(Significance for 10 and 30 fb)
 /Times-Roman   84 stwn
(-1)
 /Times-Roman   59 stwn
 gsave 87 1572
 t  90 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   84 sf 0    0 m
(Significance for 10 and 30 fb)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   59 sf 0   42 m
(-1)
 show
 gr
 1779 593 222 1868 bl 0 0 1 c 222 2224 m 222 2224 l 519 2206 l 815 2126 l 1112
 2085 l 1408 2117 l 1704 2082 l 2001 2046 l 2001 2070 l 1704 2100 l 1408 2142 l
 1112 2114 l 815 2165 l 519 2266 l 222 2283 l 222 2224 l f 6 lw 0 setgray 222
 2224 m 222 2224 l 519 2206 l 815 2126 l 1112 2085 l 1408 2117 l 1704 2082 l
 2001 2046 l 2001 2070 l 1704 2100 l 1408 2142 l 1112 2114 l 815 2165 l 519
2266
 l 222 2283 l 222 2224 l cl s 0 1 0 c 1 lw 222 2283 m 222 2283 l 519 2266 l 815
 2165 l 1112 2114 l 1408 2142 l 1704 2100 l 2001 2070 l 2001 2091 l 1704 2123 l
 1408 2186 l 1112 2165 l 815 2227 l 519 2346 l 222 2366 l 222 2283 l f 6 lw
 0 setgray 222 2283 m 222 2283 l 519 2266 l 815 2165 l 1112 2114 l 1408 2142 l
 1704 2100 l 2001 2070 l 2001 2091 l 1704 2123 l 1408 2186 l 1112 2165 l 815
 2227 l 519 2346 l 222 2366 l 222 2283 l cl s 0 0 1 c 1 lw 222 2074 m 222 2074
l
 519 2063 l 815 2017 l 1112 1993 l 1408 2012 l 1704 1992 l 2001 1971 l 2001
1985
 l 1704 2002 l 1408 2027 l 1112 2010 l 815 2040 l 519 2098 l 222 2108 l 222
2074
 l f 6 lw 0 setgray 222 2074 m 222 2074 l 519 2063 l 815 2017 l 1112 1993 l
1408
 2012 l 1704 1992 l 2001 1971 l 2001 1985 l 1704 2002 l 1408 2027 l 1112 2010 l
 815 2040 l 519 2098 l 222 2108 l 222 2074 l cl s 0 1 0 c 1 lw 222 2108 m 222
 2108 l 519 2098 l 815 2040 l 1112 2010 l 1408 2027 l 1704 2002 l 2001 1985 l
 2001 1997 l 1704 2016 l 1408 2052 l 1112 2040 l 815 2075 l 519 2144 l 222 2156
 l 222 2108 l f 6 lw 0 setgray 222 2108 m 222 2108 l 519 2098 l 815 2040 l 1112
 2010 l 1408 2027 l 1704 2002 l 2001 1985 l 2001 1997 l 1704 2016 l 1408 2052 l
 1112 2040 l 815 2075 l 519 2144 l 222 2156 l 222 2108 l cl s 1 lw 1779 592 222
 1276 bl 0 0 1 c 222 1631 m 222 1631 l 519 1602 l 815 1516 l 1112 1480 l 1408
 1492 l 1704 1439 l 2001 1394 l 2001 1400 l 1704 1445 l 1408 1504 l 1112 1492 l
 815 1522 l 519 1628 l 222 1661 l 222 1631 l f 6 lw 0 setgray 222 1631 m 222
 1631 l 519 1602 l 815 1516 l 1112 1480 l 1408 1492 l 1704 1439 l 2001 1394 l
 2001 1400 l 1704 1445 l 1408 1504 l 1112 1492 l 815 1522 l 519 1628 l 222 1661
 l 222 1631 l cl s 0 1 0 c 1 lw 222 1661 m 222 1661 l 519 1628 l 815 1522 l
1112
 1492 l 1408 1504 l 1704 1445 l 2001 1400 l 2001 1412 l 1704 1462 l 1408 1531 l
 1112 1522 l 815 1572 l 519 1699 l 222 1738 l 222 1661 l f 6 lw 0 setgray 222
 1661 m 222 1661 l 519 1628 l 815 1522 l 1112 1492 l 1408 1504 l 1704 1445 l
 2001 1400 l 2001 1412 l 1704 1462 l 1408 1531 l 1112 1522 l 815 1572 l 519
1699
 l 222 1738 l 222 1661 l cl s 0 0 1 c 1 lw 222 1481 m 222 1481 l 519 1464 l 815
 1414 l 1112 1394 l 1408 1401 l 1704 1370 l 2001 1344 l 2001 1347 l 1704 1373 l
 1408 1407 l 1112 1401 l 815 1418 l 519 1479 l 222 1498 l 222 1481 l f 6 lw
 0 setgray 222 1481 m 222 1481 l 519 1464 l 815 1414 l 1112 1394 l 1408 1401 l
 1704 1370 l 2001 1344 l 2001 1347 l 1704 1373 l 1408 1407 l 1112 1401 l 815
 1418 l 519 1479 l 222 1498 l 222 1481 l cl s 0 1 0 c 1 lw 222 1498 m 222 1498
l
 519 1479 l 815 1418 l 1112 1401 l 1408 1407 l 1704 1373 l 2001 1347 l 2001
1354
 l 1704 1383 l 1408 1423 l 1112 1418 l 815 1447 l 519 1520 l 222 1543 l 222
1498
 l f 6 lw 0 setgray 222 1498 m 222 1498 l 519 1479 l 815 1418 l 1112 1401 l
1408
 1407 l 1704 1373 l 2001 1347 l 2001 1354 l 1704 1383 l 1408 1423 l 1112 1418 l
 815 1447 l 519 1520 l 222 1543 l 222 1498 l cl s 1 lw 1779 593 222 683 bl 222
 683 m 2001 683 l s 222 712 m 222 683 l s 282 698 m 282 683 l s 341 698 m 341
 683 l s 400 698 m 400 683 l s 459 698 m 459 683 l s 519 712 m 519 683 l s 578
 698 m 578 683 l s 637 698 m 637 683 l s 697 698 m 697 683 l s 756 698 m 756
683
 l s 815 712 m 815 683 l s 874 698 m 874 683 l s 934 698 m 934 683 l s 993 698
m
 993 683 l s 1052 698 m 1052 683 l s 1112 712 m 1112 683 l s 1171 698 m 1171
683
 l s 1230 698 m 1230 683 l s 1289 698 m 1289 683 l s 1349 698 m 1349 683 l s
 1408 712 m 1408 683 l s 1467 698 m 1467 683 l s 1526 698 m 1526 683 l s 1586
 698 m 1586 683 l s 1645 698 m 1645 683 l s 1704 712 m 1704 683 l s 1764 698 m
 1764 683 l s 1823 698 m 1823 683 l s 1882 698 m 1882 683 l s 1941 698 m 1941
 683 l s 2001 712 m 2001 683 l s
 /xs 0 def
(70)
 /Times-Roman   68 stwn
 gsave 222 609
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(70)
 show
 gr
 /xs 0 def
(80)
 /Times-Roman   68 stwn
 gsave 519 609
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(80)
 show
 gr
 /xs 0 def
(90)
 /Times-Roman   68 stwn
 gsave 815 609
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(90)
 show
 gr
 /xs 0 def
(100)
 /Times-Roman   68 stwn
 gsave 1112 609
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(110)
 /Times-Roman   68 stwn
 gsave 1408 609
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(110)
 show
 gr
 /xs 0 def
(120)
 /Times-Roman   68 stwn
 gsave 1704 609
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(120)
 show
 gr
 /xs 0 def
(130)
 /Times-Roman   68 stwn
 gsave 2001 609
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(130)
 show
 gr
 222 1276 m 2001 1276 l s 222 1305 m 222 1276 l s 282 1290 m 282 1276 l s 341
 1290 m 341 1276 l s 400 1290 m 400 1276 l s 459 1290 m 459 1276 l s 519 1305 m
 519 1276 l s 578 1290 m 578 1276 l s 637 1290 m 637 1276 l s 697 1290 m 697
 1276 l s 756 1290 m 756 1276 l s 815 1305 m 815 1276 l s 874 1290 m 874 1276 l
 s 934 1290 m 934 1276 l s 993 1290 m 993 1276 l s 1052 1290 m 1052 1276 l s
 1112 1305 m 1112 1276 l s 1171 1290 m 1171 1276 l s 1230 1290 m 1230 1276 l s
 1289 1290 m 1289 1276 l s 1349 1290 m 1349 1276 l s 1408 1305 m 1408 1276 l s
 1467 1290 m 1467 1276 l s 1526 1290 m 1526 1276 l s 1586 1290 m 1586 1276 l s
 1645 1290 m 1645 1276 l s 1704 1305 m 1704 1276 l s 1764 1290 m 1764 1276 l s
 1823 1290 m 1823 1276 l s 1882 1290 m 1882 1276 l s 1941 1290 m 1941 1276 l s
 2001 1305 m 2001 1276 l s 222 1868 m 2001 1868 l s 222 1898 m 222 1868 l s 282
 1883 m 282 1868 l s 341 1883 m 341 1868 l s 400 1883 m 400 1868 l s 459 1883 m
 459 1868 l s 519 1898 m 519 1868 l s 578 1883 m 578 1868 l s 637 1883 m 637
 1868 l s 697 1883 m 697 1868 l s 756 1883 m 756 1868 l s 815 1898 m 815 1868 l
 s 874 1883 m 874 1868 l s 934 1883 m 934 1868 l s 993 1883 m 993 1868 l s 1052
 1883 m 1052 1868 l s 1112 1898 m 1112 1868 l s 1171 1883 m 1171 1868 l s 1230
 1883 m 1230 1868 l s 1289 1883 m 1289 1868 l s 1349 1883 m 1349 1868 l s 1408
 1898 m 1408 1868 l s 1467 1883 m 1467 1868 l s 1526 1883 m 1526 1868 l s 1586
 1883 m 1586 1868 l s 1645 1883 m 1645 1868 l s 1704 1898 m 1704 1868 l s 1764
 1883 m 1764 1868 l s 1823 1883 m 1823 1868 l s 1882 1883 m 1882 1868 l s 1941
 1883 m 1941 1868 l s 2001 1898 m 2001 1868 l s 222 683 m 222 1246 l s 252 683
m
 222 683 l s 237 712 m 222 712 l s 237 742 m 222 742 l s 237 772 m 222 772 l s
 237 801 m 222 801 l s 252 831 m 222 831 l s 237 861 m 222 861 l s 237 890 m
222
 890 l s 237 920 m 222 920 l s 237 950 m 222 950 l s 252 979 m 222 979 l s 237
 1009 m 222 1009 l s 237 1038 m 222 1038 l s 237 1068 m 222 1068 l s 237 1098 m
 222 1098 l s 252 1127 m 222 1127 l s 252 1127 m 222 1127 l s 237 1157 m 222
 1157 l s 237 1187 m 222 1187 l s 237 1216 m 222 1216 l s
 /xs 0 def
(0)
 /Times-Roman   68 stwn
 gsave 181 661
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(5)
 /Times-Roman   68 stwn
 gsave 181 809
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(10)
 /Times-Roman   68 stwn
 gsave 181 957
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(15)
 /Times-Roman   68 stwn
 gsave 181 1105
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(15)
 show
 gr
 222 1276 m 222 1839 l s 252 1276 m 222 1276 l s 237 1305 m 222 1305 l s 237
 1335 m 222 1335 l s 237 1365 m 222 1365 l s 237 1394 m 222 1394 l s 252 1424 m
 222 1424 l s 237 1453 m 222 1453 l s 237 1483 m 222 1483 l s 237 1513 m 222
 1513 l s 237 1542 m 222 1542 l s 252 1572 m 222 1572 l s 237 1602 m 222 1602 l
 s 237 1631 m 222 1631 l s 237 1661 m 222 1661 l s 237 1691 m 222 1691 l s 252
 1720 m 222 1720 l s 252 1720 m 222 1720 l s 237 1750 m 222 1750 l s 237 1779 m
 222 1779 l s 237 1809 m 222 1809 l s 237 1839 m 222 1839 l s
 /xs 0 def
(0)
 /Times-Roman   68 stwn
 gsave 181 1253
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(5)
 /Times-Roman   68 stwn
 gsave 181 1402
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(10)
 /Times-Roman   68 stwn
 gsave 181 1550
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(15)
 /Times-Roman   68 stwn
 gsave 181 1698
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(15)
 show
 gr
 222 1868 m 222 2432 l s 252 1868 m 222 1868 l s 237 1898 m 222 1898 l s 237
 1928 m 222 1928 l s 237 1957 m 222 1957 l s 237 1987 m 222 1987 l s 252 2017 m
 222 2017 l s 237 2046 m 222 2046 l s 237 2076 m 222 2076 l s 237 2106 m 222
 2106 l s 237 2135 m 222 2135 l s 252 2165 m 222 2165 l s 237 2194 m 222 2194 l
 s 237 2224 m 222 2224 l s 237 2254 m 222 2254 l s 237 2283 m 222 2283 l s 252
 2313 m 222 2313 l s 252 2313 m 222 2313 l s 237 2343 m 222 2343 l s 237 2372 m
 222 2372 l s 237 2402 m 222 2402 l s 237 2432 m 222 2432 l s
 /xs 0 def
(0)
 /Times-Roman   68 stwn
 gsave 181 1846
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(5)
 /Times-Roman   68 stwn
 gsave 181 1994
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(10)
 /Times-Roman   68 stwn
 gsave 181 2143
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(15)
 /Times-Roman   68 stwn
 gsave 181 2291
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(15)
 show
 gr
 2001 683 m 2001 1246 l s 1971 683 m 2001 683 l s 1986 712 m 2001 712 l s 1986
 742 m 2001 742 l s 1986 772 m 2001 772 l s 1986 801 m 2001 801 l s 1971 831 m
 2001 831 l s 1986 861 m 2001 861 l s 1986 890 m 2001 890 l s 1986 920 m 2001
 920 l s 1986 950 m 2001 950 l s 1971 979 m 2001 979 l s 1986 1009 m 2001 1009
l
 s 1986 1038 m 2001 1038 l s 1986 1068 m 2001 1068 l s 1986 1098 m 2001 1098 l
s
 1971 1127 m 2001 1127 l s 1971 1127 m 2001 1127 l s 1986 1157 m 2001 1157 l s
 1986 1187 m 2001 1187 l s 1986 1216 m 2001 1216 l s 2001 1276 m 2001 1839 l s
 1971 1276 m 2001 1276 l s 1986 1305 m 2001 1305 l s 1986 1335 m 2001 1335 l s
 1986 1365 m 2001 1365 l s 1986 1394 m 2001 1394 l s 1971 1424 m 2001 1424 l s
 1986 1453 m 2001 1453 l s 1986 1483 m 2001 1483 l s 1986 1513 m 2001 1513 l s
 1986 1542 m 2001 1542 l s 1971 1572 m 2001 1572 l s 1986 1602 m 2001 1602 l s
 1986 1631 m 2001 1631 l s 1986 1661 m 2001 1661 l s 1986 1691 m 2001 1691 l s
 1971 1720 m 2001 1720 l s 1971 1720 m 2001 1720 l s 1986 1750 m 2001 1750 l s
 1986 1779 m 2001 1779 l s 1986 1809 m 2001 1809 l s 1986 1839 m 2001 1839 l s
 2001 1868 m 2001 2432 l s 1971 1868 m 2001 1868 l s 1986 1898 m 2001 1898 l s
 1986 1928 m 2001 1928 l s 1986 1957 m 2001 1957 l s 1986 1987 m 2001 1987 l s
 1971 2017 m 2001 2017 l s 1986 2046 m 2001 2046 l s 1986 2076 m 2001 2076 l s
 1986 2106 m 2001 2106 l s 1986 2135 m 2001 2135 l s 1971 2165 m 2001 2165 l s
 1986 2194 m 2001 2194 l s 1986 2224 m 2001 2224 l s 1986 2254 m 2001 2254 l s
 1986 2283 m 2001 2283 l s 1971 2313 m 2001 2313 l s 1971 2313 m 2001 2313 l s
 1986 2343 m 2001 2343 l s 1986 2372 m 2001 2372 l s 1986 2402 m 2001 2402 l s
 1986 2432 m 2001 2432 l s 0 0 1 c 222 1136 m 222 1136 l 519 1107 l 815 1000 l
 1112 947 l 1408 902 l 1704 837 l 2001 792 l 2001 795 l 1704 843 l 1408 908 l
 1112 955 l 815 1015 l 519 1124 l 222 1157 l 222 1136 l f 6 lw 0 setgray 222
 1136 m 222 1136 l 519 1107 l 815 1000 l 1112 947 l 1408 902 l 1704 837 l 2001
 792 l 2001 795 l 1704 843 l 1408 908 l 1112 955 l 815 1015 l 519 1124 l 222
 1157 l 222 1136 l cl s 0 1 0 c 1 lw 222 1157 m 222 1157 l 519 1124 l 815 1015
l
 1112 955 l 1408 908 l 1704 843 l 2001 795 l 2001 819 l 1704 870 l 1408 941 l
 1112 1009 l 815 1080 l 519 1213 l 222 1252 l 222 1157 l f 6 lw 0 setgray 222
 1157 m 222 1157 l 519 1124 l 815 1015 l 1112 955 l 1408 908 l 1704 843 l 2001
 795 l 2001 819 l 1704 870 l 1408 941 l 1112 1009 l 815 1080 l 519 1213 l 222
 1252 l 222 1157 l cl s 0 0 1 c 1 lw 222 945 m 222 945 l 519 928 l 815 866 l
 1112 835 l 1408 809 l 1704 772 l 2001 746 l 2001 748 l 1704 775 l 1408 813 l
 1112 840 l 815 874 l 519 938 l 222 957 l 222 945 l f 6 lw 0 setgray 222 945 m
 222 945 l 519 928 l 815 866 l 1112 835 l 1408 809 l 1704 772 l 2001 746 l 2001
 748 l 1704 775 l 1408 813 l 1112 840 l 815 874 l 519 938 l 222 957 l 222 945 l
 cl s 0 1 0 c 1 lw 222 957 m 222 957 l 519 938 l 815 874 l 1112 840 l 1408 813
l
 1704 775 l 2001 748 l 2001 762 l 1704 791 l 1408 832 l 1112 871 l 815 912 l
519
 989 l 222 1011 l 222 957 l f 6 lw 0 setgray 222 957 m 222 957 l 519 938 l 815
 874 l 1112 840 l 1408 813 l 1704 775 l 2001 748 l 2001 762 l 1704 791 l 1408
 832 l 1112 871 l 815 912 l 519 989 l 222 1011 l 222 957 l cl s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
